The Rectilinear Marco Polo Problem

We study the rectilinear Marco Polo problem, which generalizes the Euclidean version of the Marco Polo problem for performing geometric localization to rectilinear search environments, such as in geometries motivated from urban settings, and to higher dimensions. In the rectilinear Marco Polo problem, there is at least one point of interest (POI) within distance $n$, in either the $L_1$ or $L_\infty$ metric, from the origin. Motivated from a search-and-rescue application, our goal is to move a search point, $\Delta$, from the origin to a location within distance $1$ of a POI. We periodically issue probes from $\Delta$ out a given distance (in either the $L_1$ or $L_\infty$ metric) and if a POI is within the specified distance of $\Delta$, then we learn this (but no other location information). Optimization goals are to minimize the number of probes and the distance traveled by $\Delta$. We describe a number of efficient search strategies for rectilinear Marco Polo problems and we analyze each one in terms of the size, $n$, of the search domain, as defined by the maximum distance to a POI.

==> tikz/2-domino-3d.tikz <==
\tdplotsetmaincoords{60}{-15}
\begin{tikzpicture}[tdplot_main_coords]
	% fill each face with a very light opacity color, okabe1, 0.1 opacity
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (1,0,1) -- (2,0,1) -- (2,1,1) -- (1,1,1) -- cycle;
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (1,0,0) -- (2,0,0) -- (2,0,1) -- (1,0,1) -- cycle;
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle;

	

	% hidden lines
	\draw[dashed, line width=0.1, opacity=0.2] (2,0,0) -- (2,1,0) -- (2,1,1) -- (2,0,1);
	\draw[dashed, line width=0.1, opacity=0.2] (0,1,0) -- (2,1,0);

	\draw[dashed, line width=0.1, opacity=0.2] (1,0,0) -- (1,1,0) -- (1,1,1);

	% probe hidden
	\draw[dashed, okabe3, line width=0.4, opacity=0.8] (0.5,0,0) -- (0.5,1,0) -- (1.5,1,0) -- (1.5,0,0);
	\draw[dashed, okabe3, line width=0.4, opacity=0.8] (0.5,1,0) -- (0.5,1,1);
	\draw[dashed, okabe3, line width=0.4, opacity=0.8] (1.5,1,0) -- (1.5,1,1);

	% visible lines
	\draw[line width=0.1,opacity=0.8] (0,0,0) -- (2,0,0) -- (2,0,1) -- (0,0,1) -- (0,0,0) -- (0,1,0) -- (0,1,1) -- (0,0,1);
	\draw[line width=0.1,opacity=0.8] (0,1,1) -- (2,1,1) -- (2,0,1);
	
	\draw[line width=0.1,opacity=0.8] (1,0,0) -- (1,0,1) -- (1,1,1);

	% probe visible
	\draw[okabe3, line width=1] (0.5,0,0) -- (1.5,0,0) -- (1.5,0,1) -- (1.5,1,1) -- (0.5,1,1) -- (0.5,0,1) -- (0.5,0,0);
	\draw[okabe3, line width=1] (0.5,0,1) -- (1.5,0,1);

	
	
	% \draw[line width=0.1] (0,0,0) -- (2,0,0) -- (2,1,0) -- (0,1,0) -- (0,0,0) -- (0,0,1) -- (2,0,1) -- (2,1,1) -- (0,1,1) -- (0,0,1);
	% \draw[line width=0.1] (2,0,0) -- (2,0,1);
	% \draw[line width=0.1] (2,1,0) -- (2,1,1);
	% \draw[line width=0.1] (0,1,0) -- (0,1,1);

	% subdivide into 2 cubes
	% \draw[line width=0.1] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- (1,0,0);
	% \draw[line width=0.1] (0,1,0) -- (2,1,0) -- (2,1,1) -- (0,1,1) -- (0,1,0);

	% % draw a 1x1x1 box halfway between the two cubes, using okabe3
	% \draw[okabe3,line width=1] (0.5,0,0) -- (1.5,0,0) -- (1.5,1,0) -- (0.5,1,0) -- (0.5,0,0) -- (0.5,0,1) -- (1.5,0,1) -- (1.5,1,1) -- (0.5,1,1) -- (0.5,0,1);
	% \draw[okabe3,line width=1] (1.5,0,0) -- (1.5,0,1);
	% \draw[okabe3,line width=1] (1.5,1,0) -- (1.5,1,1);
	% \draw[okabe3,line width=1] (0.5,1,0) -- (0.5,1,1);
	% \draw[okabe3,line width=1] (0.5,0,0) -- (0.5,1,0);
	% \draw[okabe3,line width=1] (0.5,0,1) -- (0.5,1,1);

	\node[okabe3] at (1,0,0.5) {\Large \textbf 1};

	% \node[okabe3] at (0,0) {\large 1};

	% \node at (1.8,0.15,0.1) {\tiny \xmark};

	\begin{scope}[shift={(-1,-1.5,-1)}]
		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (1,0,1) -- (1.5,0,1) -- (1.5,1,1) -- (1,1,1) -- cycle;
		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (1,0,0) -- (1.5,0,0) -- (1.5,0,1) -- (1,0,1) -- cycle;
		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle;

		\draw[dashed, line width=0.1, opacity=0.2] (0.5,0,0) -- (0.5,1,0) -- (0.5,1,1);
		\draw[dashed, line width=0.1, opacity=0.2] (0.5,0.5,0.5) -- (1,0.5,0.5) -- (1,1,0.5) -- (0.5,1,0.5) -- (0.5,0,0.5);
		\draw[dashed, line width=0.1, opacity=0.2] (1,0,0.5) -- (1,0.5,0.5);
		\draw[dashed, line width=0.1, opacity=0.2] (0.5,0.5,1) -- (0.5,0.5,0) -- (1,0.5,0) -- (1,0.5,1);

		% probe 1 hidden
		\draw[dashed, okabe3, line width=0.4, opacity=0.8] (0.5,1,0) -- (1.5,1,0) -- (1.5,0,0);
		\draw[dashed, okabe3, line width=0.4, opacity=0.8] (1.5,1,0) -- (1.5,1,1);

		% probe 2 hidden
		\draw[dashed, okabe2, line width=0.6, opacity=0.8] (1,0,0.5) -- (1,0.5,0.5) -- (0.5,0.5,0.5);
		\draw[dashed, okabe2, line width=0.6, opacity=0.8] (0.5,0.5,0) -- (1,0.5,0) -- (1,0.5,0.5);
		\draw[dashed, okabe2, line width=0.6, opacity=0.8] (1,0,0) -- (1,0.5,0);

		\draw[line width=0.1,opacity=0.8] (1,0,0) -- (1,0,1) -- (1,1,1);
		\draw[line width=0.1,opacity=0.8] (0.5,1,0.5) -- (0.5,0,0.5) -- (1,0,0.5);
		\draw[line width=0.1,opacity=0.8] (0.5,0.5,0) -- (0.5,0.5,1) -- (1,0.5,1);

		% probe 1 visible
		\draw[okabe3, line width=0.6] (0.5,0,0) -- (1.5,0,0) -- (1.5,0,1) -- (1.5,1,1) -- (0.5,1,1) -- (0.5,0,1) -- (0.5,0,0);
		\draw[okabe3, line width=0.6] (0.5,0,1) -- (1.5,0,1);
		\draw[okabe3, line width=0.6] (0.5,0,0) -- (0.5,1,0) -- (0.5,1,1);

		% probe 2 visible
		\draw[okabe2, line width=0.8] (0.5,0,0) -- (0.5,0.5,0) -- (0.5,0.5,0.5) -- (0.5,0,0.5) -- (1,0,0.5) -- (1,0,0) -- (0.5,0,0) -- (0.5,0,0.5);
	
		\node[okabe2] at (0.75,0,0.25) {\large \textbf 2};
	\end{scope}

	\begin{scope}[shift={(1,-1.5,-1)}]
		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (1,0,1) -- (1.5,0,1) -- (1.5,1,1) -- (1,1,1) -- cycle;
		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (1,0,0) -- (1.5,0,0) -- (1.5,0,1) -- (1,0,1) -- cycle;
		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle;

		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe2, opacity=0.4] (0.5,0,0) -- (0.5,0.5,0) -- (0.5,0.5,0.5) -- (1,0.5,0.5) -- (1,0,0.5) -- (1,0,0) -- cycle;

		\draw[dashed, line width=0.1, opacity=0.2] (0.5,0,0) -- (0.5,1,0) -- (0.5,1,1);
		\draw[dashed, line width=0.1, opacity=0.2] (0.5,0.5,0.5) -- (1,0.5,0.5) -- (1,1,0.5) -- (0.5,1,0.5) -- (0.5,0,0.5);
		\draw[dashed, line width=0.1, opacity=0.2] (1,0,0.5) -- (1,0.5,0.5);
		\draw[dashed, line width=0.1, opacity=0.2] (0.5,0.5,1) -- (0.5,0.5,0) -- (1,0.5,0) -- (1,0.5,1);

		% probe 1 hidden
		\draw[dashed, okabe3, line width=0.4, opacity=0.8] (0.5,1,0) -- (1.5,1,0) -- (1.5,0,0);
		\draw[dashed, okabe3, line width=0.4, opacity=0.8] (1.5,1,0) -- (1.5,1,1);

		% probe 2 hidden
		\draw[dashed, okabe2, line width=0.6, opacity=0.8] (1,0,0.5) -- (1,0.5,0.5) -- (0.5,0.5,0.5);
		\draw[dashed, okabe2, line width=0.6, opacity=0.8] (0.5,0.5,0) -- (1,0.5,0) -- (1,0.5,0.5);
		\draw[dashed, okabe2, line width=0.6, opacity=0.8] (1,0,0) -- (1,0.5,0);

		% probe 3 hidden
		\draw[dashed, okabe4, line width=0.6, opacity=0.8] (0.5,0,0.5) -- (1,0,0.5) -- (1,0.5,0.5) -- (0.5,0.5,0.5);
		\draw[dashed, okabe4, line width=0.6, opacity=0.8] (1,0,0.5) -- (1,0,1);
		\draw[dashed, okabe4, line width=0.6, opacity=0.8] (1,0.5,0.5) -- (1,0.5,1);

		\draw[line width=0.1,opacity=0.8] (1,0,0) -- (1,0,1) -- (1,1,1);
		\draw[line width=0.1,opacity=0.8] (0.5,1,0.5) -- (0.5,0,0.5) -- (1,0,0.5);
		\draw[line width=0.1,opacity=0.8] (0.5,0.5,0) -- (0.5,0.5,1) -- (1,0.5,1);

		% probe 1 visible
		\draw[okabe3, line width=0.6] (0.5,0,0) -- (1.5,0,0) -- (1.5,0,1) -- (1.5,1,1) -- (0.5,1,1) -- (0.5,0,1) -- (0.5,0,0);
		\draw[okabe3, line width=0.6] (0.5,0,1) -- (1.5,0,1);
		\draw[okabe3, line width=0.6] (0.5,0,0) -- (0.5,1,0) -- (0.5,1,1);

		% probe 2 visible
		\draw[okabe2, line width=0.8] (0.5,0,0) -- (0.5,0.5,0) -- (0.5,0.5,0.5) -- (0.5,0,0.5) -- (1,0,0.5) -- (1,0,0) -- (0.5,0,0) -- (0.5,0,0.5);
	
		% probe 3 visible
		\draw[okabe4, line width=1] (0.5,0,0.5) -- (0.5,0.5,0.5) -- (0.5,0.5,1) -- (1,0.5,1) -- (1,0,1) -- (0.5,0,1) -- cycle;
		\draw[okabe4, line width=1] (0.5,0,1) -- (0.5,0.5,1);
		\draw[okabe4, line width=1] (0.5,0,0.5) -- (1,0,0.5) -- (1,0,1);

		\node[okabe4] at (0.75,0,0.75) {\large \textbf 3};
	\end{scope}
\end{tikzpicture}

==> tikz/2d-domino.tikz <==
\begin{tikzpicture}
	\draw[line width=0.2] (-1,-0.5) rectangle (1,0.5);
	\draw[line width=0.2] (0,-0.5) -- (0,0.5);
	\fill[pattern={Lines[angle=-45,distance=6]}, opacity=0.7] (-1,-0.5) rectangle (0,0.5);

	\draw[okabe3] (-0.5,-0.5) rectangle (0.5,0.5);
	\node[okabe3] at (0,0) {\large 1};
	
	% draw another domino below and to the left of this one
	\begin{scope}[scale=0.5, shift={(-1.5,-2)}]
		\draw[line width=0.2] (-1,-0.5) rectangle (1,0.5);
		\draw[line width=0.2] (0,-0.5) -- (0,0.5);
		\fill[pattern={Lines[angle=-45,distance=6]}, opacity=0.7] (-1,-0.5) rectangle (0,0.5);
		\fill[okabe3, opacity=0.4] (0,-0.5) rectangle (0.5,0.5);

		\draw[okabe2] (0,0) rectangle (0.5,0.5);
		\node[okabe2] at (0.25,0.25) {\scriptsize 2};
		\node at (0.3,-0.3) {\tiny \xmark};

		\draw[okabe5] (-0.5,-0.5) rectangle (0.5,0);

		\node (a) at (0,0.5) {};
	\end{scope}

	\begin{scope}[scale=0.5, shift={(1.5,-2)}]
		\draw[line width=0.2] (-1,-0.5) rectangle (1,0.5);
		\draw[line width=0.2] (0,-0.5) -- (0,0.5);
		\fill[pattern={Lines[angle=-45,distance=6]}, opacity=0.7] (-1,-0.5) rectangle (0,0.5);
		\fill[pattern={Lines[angle=-45,distance=6]}, pattern color=okabe3, opacity=0.9] (0,-0.5) rectangle (0.5,0.5);

		\draw[okabe2] (0.5,0) rectangle (1,0.5);
		\node[okabe2] at (0.75,0.25) {\scriptsize 2};
		\node at (0.7,-0.25) {\tiny \xmark};

		\draw[okabe5] (0,-0.5) rectangle (1,0);

		\node (b) at (0,0.5) {};
	\end{scope}

	% draw line from 0, -0.5 to a and b
	\draw[line width=0.2] (0,-0.5) -- (a.center);
	\draw[line width=0.2] (0,-0.5) -- (b.center);
\end{tikzpicture}

==> tikz/3d-domino.tikz <==
\tdplotsetmaincoords{60}{-30}
\begin{tikzpicture}[tdplot_main_coords]
	% \draw[okabe3] (0.5,0,0) -- (1.5,0,0) -- (1.5,0,1) -- (0.5,0,1) -- (0.5,0,0) -- (0.5,1,0) -- (1.5,1,0) -- (1.5,1,1) -- (0.5,1,1) -- (0.5,1,0) -- (0.5,0,0);
	% \draw[okabe3] (1.5,0,0) -- (1.5,1,0);
	% \draw[okabe3] (1.5,0,1) -- (1.5,1,1);
	% \draw[okabe3] (0.5,0,1) -- (0.5,1,1);


	% % draw third probe cube
	% \fill[okabe4,opacity=0.2] (1.5,0,0.5) -- (2,0,0.5) -- (2,0.5,0.5) -- (1.5,0.5,0.5) -- (1.5,0,0.5);
	% \fill[okabe4,opacity=0.2] (2,0,0.5) -- (2,0.5,0.5) -- (2,0.5,1) -- (2,0,1) -- (2,0,0.5);
	% \fill[okabe4,opacity=0.2] (1.5,0.5,0.5) -- (2,0.5,0.5) -- (2,0.5,1) -- (1.5,0.5,1) -- (1.5,0.5,0.5);

	% \draw[okabe4] (1.5,0,0.5) -- (2,0,0.5) -- (2,0,1) -- (1.5,0,1) -- (1.5,0,0.5) -- (1.5,0.5,0.5) -- (2,0.5,0.5) -- (2,0.5,1) -- (1.5,0.5,1) -- (1.5,0.5,0.5) -- (1.5,0,0.5);
	% \draw[okabe4] (2,0,0.5) -- (2,0.5,0.5);
	% \draw[okabe4] (2,0,1) -- (2,0.5,1);
	% \draw[okabe4] (1.5,0,1) -- (1.5,0.5,1);

	% % fill each face with a very light opacity color, okabe1, 0.1 opacity
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.1] (0,0,0) -- (1,0,0) -- (1,2,0) -- (0,2,0) -- (0,0,0);
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.1] (2,1,0) -- (2,1,1) -- (2,2,1) -- (2,2,0) -- (2,1,0);
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.1] (0,2,0) -- (2,2,0) -- (2,2,1) -- (0,2,1) -- (0,2,0);
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.1] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- (0,1,0);
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.1] (1,0,0) -- (1,2,0) -- (1,2,1) -- (1,0,1) -- (1,0,0);
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.1] (1,1,0) -- (2,1,0) -- (2,2,0) -- (1,2,0) -- (1,1,0);

	% draw a 2x2x1 box

	% hidden lines
	\draw[dashed, line width=0.1, opacity=0.2] (2,2,1) -- (2,2,0) -- (2,0,0);
	\draw[dashed, line width=0.1, opacity=0.2] (2,2,0) -- (0,2,0);

	% visible lines
	\draw[line width=0.1,opacity=0.8] (0,0,0) -- (2,0,0) -- (2,0,1) -- (2,2,1) -- (0,2,1) -- (0,0,1) -- (0,0,0) -- (0,2,0) -- (0,2,1);
	\draw[line width=0.1,opacity=0.8] (0,0,1) -- (2,0,1);
	

	% subdivide into 4 cubes
	\draw[dashed, line width=0.1, opacity=0.2] (1,0,0) -- (1,2,0) -- (1,2,1);
	\draw[dashed, line width=0.1, opacity=0.2] (0,1,0) -- (2,1,0) -- (2,1,1);
	\draw[dashed, line width=0.1, opacity=0.2] (1,1,0) -- (1,1,1);

	\draw[line width=0.1,opacity=0.8] (1,0,0) -- (1,0,1) -- (1,2,1);
	\draw[line width=0.1,opacity=0.8] (0,1,0) -- (0,1,1) -- (2,1,1);

	\ifdef{\probeone}{
		\draw[dashed, okabe2, line width=0.4, opacity=0.8] (1,0.5,0) -- (1,1.5,0) -- (2,1.5,0) -- (2,0.5,0) -- (1,0.5,0) -- (1,0.5,1) -- (2,0.5,1) -- (2,1.5,1) -- (1,1.5,1) -- (1,1.5,0);
		\draw[dashed, okabe2, line width=0.4, opacity=0.8] (2,0.5,0) -- (2,0.5,1);
		\draw[dashed, okabe2, line width=0.4, opacity=0.8] (2,1.5,0) -- (2,1.5,1);

		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe2, opacity=0.2] (1,0.5,0) -- (2,0.5,0) -- (2,0.5,1) -- (1,0.5,1) -- cycle;

		\draw[okabe2, line width=1] (1,0.5,1) -- (1,1.5,1) -- (2,1.5,1) -- (2,0.5,1) -- cycle;
	}{}

	\ifdef{\probetwo}{
		\draw[dashed, okabe3, line width=0.4, opacity=0.8] (0.5,0,0) -- (0.5,1,0) -- (1.5,1,0) -- (1.5,0,0);
		\draw[dashed, okabe3, line width=0.4, opacity=0.8] (0.5,1,0) -- (0.5,1,1);
		\draw[dashed, okabe3, line width=0.4, opacity=0.8] (1.5,1,0) -- (1.5,1,1);

		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe3, opacity=0.2] (1,0,0) -- (1.5,0,0) -- (1.5,0,1) -- (1,0,1) -- cycle;
		
		\draw[okabe3, line width=1] (0.5,0,0) -- (1.5,0,0) -- (1.5,0,1) -- (0.5,0,1) -- (0.5,1,1) -- (1.5,1,1) -- (1.5,0,1);
		\draw[okabe3, line width=1] (0.5,0,0) -- (0.5,0,1);
	}{}

	\ifdef{\probethree}{
		\draw[dashed, okabe4, line width=0.4, opacity=0.8] (1.5,0,0.5) -- (1.5,0.5,0.5) -- (2,0.5,0.5) -- (2,0,0.5);
		\draw[dashed, okabe4, line width=0.4, opacity=0.8] (1.5,0.5,0.5) -- (1.5,0.5,1);
		\draw[dashed, okabe4, line width=0.4, opacity=0.8] (2,0.5,0.5) -- (2,0.5,1);

		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe4, opacity=0.2] (1.5,0,0.5) -- (2,0,0.5) -- (2,0,1) -- (1.5,0,1) -- cycle;
		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe4, opacity=0.2] (1.5,0,1) -- (1.5,0.5,1) -- (2,0.5,1) -- (2,0,1) -- cycle;


		\draw[okabe4, line width=1] (1.5,0,0.5) -- (2,0,0.5) -- (2,0,1) -- (1.5,0,1) -- cycle;
		\draw[okabe4, line width=1] (1.5,0,1) -- (1.5,0.5,1) -- (2,0.5,1) -- (2,0,1);
	}{}

	\ifdef{\showsubdominos}{
		\draw[dashed, okabe5, line width=0.4, opacity=0.8] (1,0,0) -- (1,1,0) -- (2,1,0) -- (2,1,0.5) -- (1,1,0.5) -- (1,0,0.5);
		\draw[dashed, okabe5, line width=0.4, opacity=0.8] (2,0,0.5) -- (2,1,0.5);
		\draw[dashed, okabe5, line width=0.4, opacity=0.8] (1,1,0) -- (1,1,0.5);
		\draw[dashed, okabe5, line width=0.4, opacity=0.8] (1,0.5,0) -- (2,0.5,0) -- (2,0.5,0.5) -- (1,0.5,0.5) -- cycle;
		\draw[dashed, okabe5, line width=0.4, opacity=0.8] (1.5,0,0) -- (1.5,1,0) -- (1.5,1,0.5) -- (1.5,0,0.5);


		\draw[okabe5, line width=1] (1,0,0) -- (2,0,0) -- (2,0,0.5) -- (1,0,0.5) -- cycle;
		\draw[okabe5, line width=1] (1.5,0,0) -- (1.5,0,0.5);
	}{}

	\node at (1.8,0.15,0.1) {\tiny \xmark};

	\node at (1.88,0,1) {};
\end{tikzpicture}

==> tikz/4-domino-fail.tikz <==
\tdplotsetmaincoords{60}{-30}
\begin{tikzpicture}[tdplot_main_coords]
	\begin{scope}[]
		% fill each face with a very light opacity color, okabe1, 0.1 opacity
		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (0,0,0) -- (1,0,0) -- (1,2,0) -- (0,2,0) -- cycle;
		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (2,1,0) -- (2,1,1) -- (2,2,1) -- (2,2,0) -- cycle;
		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (0,2,0) -- (2,2,0) -- (2,2,1) -- (0,2,1) -- cycle;
		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle;
		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (1,0,0) -- (1,2,0) -- (1,2,1) -- (1,0,1) -- cycle;
		\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (1,1,0) -- (2,1,0) -- (2,2,0) -- (1,2,0) -- cycle;
	
		% hidden lines

		% draw a 2x2x2 box
		\draw[dashed, line width=0.1, opacity=0.2] (2,2,0) -- (2,2,2);
		\draw[dashed, line width=0.1, opacity=0.2] (0,2,0) -- (2,2,0) -- (2,0,0);

		% subdivide into 8 octants
		\draw[dashed, line width=0.1, opacity=0.2] (1,0,0) -- (1,2,0) -- (1,2,2);
		\draw[dashed, line width=0.1, opacity=0.2] (0,1,0) -- (2,1,0) -- (2,1,2);
		\draw[dashed, line width=0.1, opacity=0.2] (0,2,1) -- (2,2,1) -- (2,0,1);
		\draw[dashed, line width=0.1, opacity=0.2] (1,1,0) -- (1,1,2);
		\draw[dashed, line width=0.1, opacity=0.2] (1,0,1) -- (1,2,1);
		\draw[dashed, line width=0.1, opacity=0.2] (0,1,1) -- (2,1,1);

		% visible lines

		% draw a 2x2x2 box
		\draw[line width=0.1] (0,0,0) -- (2,0,0) -- (2,0,2) -- (2,2,2) -- (0,2,2) -- (0,0,2) -- (0,0,0) -- (0,2,0) -- (0,2,2);
		\draw[line width=0.1] (0,0,2) -- (2,0,2);
	
		% subdivide into 8 octants
		\draw[line width=0.1] (1,0,0) -- (1,0,2) -- (1,2,2);
		\draw[line width=0.1] (0,1,0) -- (0,1,2) -- (2,1,2);
		\draw[line width=0.1] (0,2,1) -- (0,0,1) -- (2,0,1);
	
		\node at (1.8,0.15,1.4) {\tiny \xmark};
		\node at (1.8,1.85,1.6) {\tiny \xmark};
		\node at (0.23,1.8,1.6) {\tiny \xmark};
		\node at (0.88,0.9,1.9) {\tiny \xmark};
	\end{scope}
\end{tikzpicture}

==> tikz/4-domino.tikz <==
\tdplotsetmaincoords{60}{-30}
\begin{tikzpicture}[tdplot_main_coords]
	% fill each face with a very light opacity color, okabe1, 0.1 opacity
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (0,0,0) -- (1,0,0) -- (1,2,0) -- (0,2,0) -- cycle;
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (2,1,0) -- (2,1,1) -- (2,2,1) -- (2,2,0) -- cycle;
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (0,2,0) -- (2,2,0) -- (2,2,1) -- (0,2,1) -- cycle;
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (0,1,0) -- (1,1,0) -- (1,1,1) -- (0,1,1) -- cycle;
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (1,0,0) -- (1,2,0) -- (1,2,1) -- (1,0,1) -- cycle;
	\fill[pattern={Lines[angle=-45,distance=3]}, pattern color=okabe1, opacity=0.2] (1,1,0) -- (2,1,0) -- (2,2,0) -- (1,2,0) -- cycle;

	% hidden lines

	% draw a 2x2x1 box
	\draw[dashed, line width=0.1, opacity=0.2] (2,2,0) -- (2,2,1);
	\draw[dashed, line width=0.1, opacity=0.2] (0,2,0) -- (2,2,0) -- (2,0,0);

	% subdivide into 4 cubes
	\draw[dashed, line width=0.1, opacity=0.2] (1,0,0) -- (1,2,0) -- (1,2,1);
	\draw[dashed, line width=0.1, opacity=0.2] (0,1,0) -- (2,1,0) -- (2,1,1);
	\draw[dashed, line width=0.1, opacity=0.2] (1,1,0) -- (1,1,1);

	% visible lines

	% draw a 2x2x1 box
	\draw[line width=0.1] (0,0,0) -- (2,0,0) -- (2,0,1) -- (2,2,1) -- (0,2,1) -- (0,0,1) -- (0,0,0) -- (0,2,0) -- (0,2,1);
	\draw[line width=0.1] (0,0,1) -- (2,0,1);

	% subdivide into 4 cubes
	\draw[line width=0.1] (1,0,0) -- (1,0,1) -- (1,2,1);
	\draw[line width=0.1] (0,1,0) -- (0,1,1) -- (2,1,1);
	
	\node at (1.8,0.15,0.1) {\tiny \xmark};
\end{tikzpicture}

==> tikz/cbs-2d-1d.tikz <==
\begin{tikzpicture}
	\begin{scope}[]
		\node at (1.36,1.67) {\tiny \xmark};

		\fill[pattern={Lines[angle=-45,distance=6]}, opacity=0.3] (0.5,0.5) rectangle (1.75,1.625);

		\draw[line width=0.2] (0.5, 0.5) rectangle (1.75,1.75);
		\draw[line width=0.2] (0.5,1.625) -- (1.75,1.625);
		\draw[line width=0.3, densely dotted] (1.125,0.5) -- (1.125,1.625);

		\draw[line width=0.5, okabe3] (0.8125,1.125) rectangle (1.4375,1.75);

		\fill[okabe8] (1.125,1.4375) circle (0.04);

		% \node[okabe3] at (1.125,1.4375) {\large 1};
		\node (a) at (1.75,1.125) {};
	\end{scope}

	\begin{scope}[shift={(1.5,0)}]
		\node at (1.36,1.67) {\tiny \xmark};

		\fill[pattern={Lines[angle=-45,distance=6]}, opacity=0.3] (0.5,0.5) rectangle (1.75,1.625);

		\draw[line width=0.2] (0.5, 0.5) rectangle (1.75,1.75);
		\draw[line width=0.2] (0.5,1.625) -- (1.75,1.625);
		\draw[line width=0.3, densely dotted] (1.125,0.5) -- (1.125,1.625);
		
		\draw[line width=0.5, okabe3] (0.8125,1.125) rectangle (1.4375,1.75);
		
		% second probe has side length 0.3125
		\fill[pattern={Lines[angle=-45,distance=6]}, pattern color=okabe2, opacity=0.9] (0.96875,1.625) rectangle (1.28125,1.75);
		\draw[line width=0.5, okabe2] (0.96875,1.4375) rectangle (1.28125,1.75);

		\fill[okabe8] (1.125,1.59375) circle (0.04);

		% \draw[decorate,decoration={brace}] (1.28125,1.75) -- (1.4375,1.75) node[midway,above,font=\tiny] {1};

		\node (b) at (0.5,1.125) {};
	\end{scope}

	\draw[line width=0.2, ->] (a.center) -- (b.center);
\end{tikzpicture}

==> tikz/cbs-2d.tikz <==
% 2D Central Binary Search Algorithm

\begin{tikzpicture}
	\node at (1.36,1.67) {\tiny \xmark};
	\node at (1.7,0.35) {\tiny \xmark};
	\node at (0.8,0.1) {\tiny \xmark};

	% third probe
	\draw[line width=0.25, okabe4] (0.375,0.375) rectangle (1.625,1.625);
	\fill[pattern={Lines[angle=-45,distance=6]}, pattern color=okabe4, opacity=0.7] (0.375,0.375) rectangle (1.625,0.5);
	\fill[pattern={Lines[angle=-45,distance=6]}, pattern color=okabe4, opacity=0.7] (0.375,0.5) rectangle (0.5,1.625);
	\fill[pattern={Lines[angle=-45,distance=6]}, pattern color=okabe4, opacity=0.7] (1.5,0.5) rectangle (1.625,1.625);
	\fill[pattern={Lines[angle=-45,distance=6]}, pattern color=okabe4, opacity=0.7] (0.5,1.5) rectangle (1.5,1.625);

	% second probe
	\draw[line width=0.5, okabe2] (0.25,0.25) rectangle (1.75,1.75);

	% first probe
	\fill[pattern={Lines[angle=-45,distance=6]}, pattern color=okabe3, opacity=0.7] (0.5,0.5) rectangle (1.5,1.5);
	\draw[line width=1, okabe3] (0.5,0.5) rectangle (1.5,1.5);

	\draw[line width=1] (0,0) rectangle (2,2);

	% lines to bottom
	\draw[densely dotted,color=okabe4,line width=0.25] (1.625,0.375) -- (1.625,-0.06) node[below, yshift=2pt] {\tiny 3};

	\draw[densely dotted,color=okabe2, line width=0.5] (1.75,0.25) -- (1.75,-0.08) node[below, yshift=2pt] {\tiny 2};
	\draw[densely dotted,color=okabe3,line width=1] (1.5,0.5) -- (1.5,-0.1) node[below, yshift=2pt] {\tiny 1};

	\draw[decorate,decoration={brace}] (1.625,1.625) -- (1.75,1.625) node[midway,above,font=\tiny] {1};

	\fill[okabe8] (1,1) circle (0.04);

	\begin{scope}[scale=0.75, shift={(2.65,1.35)}]
		\node at (1.36,1.67) {\tiny \xmark};
		\node at (1.7,0.35) {\tiny \xmark};
		% \node at (0.8,0.1) {\tiny \xmark};

		% third probe
		\draw[line width=0.25, okabe4] (0.375,0.375) rectangle (1.625,1.625);
		\fill[pattern={Lines[angle=-45,distance=6]}, pattern color=okabe4, opacity=0.3] (0.375,0.375) rectangle (1.625,1.625);

		% second probe
		\draw[line width=0.5, okabe2] (0.25,0.25) rectangle (1.75,1.75);

		% fourth probe
		\draw[line width=0.75, okabe7, opacity=0.8] (0.375,0.375) rectangle (1.75,1.75);

		% \draw[->, line width=0.25] (1,1) -- (1.125,1.125);
		% \fill[okabe8] (1,1) circle (0.04);
		% \fill[okabe8] (1.125,1.125) circle (0.04);

		\node[okabe7] at (1.125,1.125) {\large \textbf{4}};

		\node (a) at (0.25,1) {};
		\node (b) at (1,0.25) {};
	\end{scope}

	\begin{scope}[scale=0.75, shift={(2.65,-0.65)}]
		\node at (1.36,1.67) {\tiny \xmark};
		\node at (1.7,0.35) {\tiny \xmark};
		% \node at (0.8,0.1) {\tiny \xmark};

		% third probe
		\draw[line width=0.25, okabe4] (0.375,0.375) rectangle (1.625,1.625);
		\fill[pattern={Lines[angle=-45,distance=6]}, pattern color=okabe4, opacity=0.3] (0.375,0.375) rectangle (1.625,1.625);

		% second probe
		\draw[line width=0.5, okabe2] (0.25,0.25) rectangle (1.75,1.75);

		% fourth probe
		\draw[line width=0.75, okabe7, opacity=0.8] (0.375,0.375) rectangle (1.75,1.75);

		% fifth probe
		\fill[pattern={Lines[angle=-45,distance=6]}, pattern color=okabe3, opacity=0.7] (1.625,0.375) rectangle (1.75,1.625);
		\draw[line width=1, okabe3] (0.5,0.375) rectangle (1.75,1.625);

		% \draw[->, line width=0.25] (1,1) -- (1.125,1.125);
		% \fill[okabe8] (1,1) circle (0.04);
		% \fill[okabe8] (1.125,1.125) circle (0.04);

		% \node[okabe7] at (1.125,1.125) {\large 4};
		\node[okabe3] at (1.1875,1.0625) {\large \textbf{5}};
		\node (c) at (1,1.75) {};
	\end{scope}

	\draw[line width=0.2, ->] (2,1) -- (a.center);
	\draw[line width=0.2, ->] (b.center) -- (c.center);
\end{tikzpicture}

==> tikz/quad-search.tikz <==
\begin{tikzpicture}
	\fill[pattern={Lines[angle=-45,distance=6]}, pattern color=okabe7, opacity=0.7] (0,1) rectangle (2,2);
	\fill[pattern={Lines[angle=-45,distance=6]}, pattern color=okabe7, opacity=0.7] (1,0) rectangle (2,1);

	\fill[pattern={Lines[angle=-45,distance=6]}, pattern color=okabe7, opacity=0.7] (0,0.5) rectangle (0.5,1);

	\fill[okabe4, opacity=0.4] (0.5,0.5) rectangle (1,1);

	% draw a cross
	\draw[line width=0.5] (0,1) -- (2,1);
	\draw[line width=0.5] (1,0) -- (1,2);

	% draw another cross
	\draw[line width=0.25] (0,0.5) -- (1,0.5);
	\draw[line width=0.25] (0.5,0) -- (0.5,1);
	
	\node at (0.5,1.5) {\large 1};
	\node at (1.5,1.5) {\large 2};
	\node at (1.5,0.5) {\large 3};

	\node at (0.25,0.75) {\small 4};
	\node at (0.75,0.75) {\small 5};

	\draw[line width=1] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;

	\node at (0.9,0.85) {\scriptsize \xmark};
	\node at (0.35,0.2) {\scriptsize \xmark};
	\node at (0.1,0.25) {\scriptsize \xmark};

	\draw[decorate,decoration={brace,mirror}] (0,-0.1) -- (1,-0.1) node[midway,below,font=\tiny] {$n$};
\end{tikzpicture}
